PartiSan: Fast and Flexible Sanitization via Run-time Partitioning

Sanitizers can detect security vulnerabilities in C/C++ code that elude static analysis. Current practice is to continuously fuzz and sanitize internal pre-release builds. Sanitization-enabled builds are rarely released publicly. This is in large part due to the high memory and processing requirements of sanitizers. We present PartiSan, a run-time partitioning technique that speeds up sanitizers and allows them to be used in a more flexible manner. Our core idea is to partition the execution into sanitized slices that incur a run-time overhead, and unsanitized slices running at full speed. With PartiSan, sanitization is no longer an all-or-nothing proposition. A single build can be distributed to every user regardless of their willingness to enable sanitization and the capabilities of their host system. PartiSan can automatically adjust the amount of sanitization to fit within a performance budget or disable sanitization if the host lacks sufficient resources. The flexibility afforded by run-time partitioning also means that we can alternate between different types of sanitizers dynamically; today, developers have to pick a single type of sanitizer ahead of time. Finally, we show that run-time partitioning can speed up fuzzing by running the sanitized partition only when the fuzzer discovers an input that causes a crash or uncovers new execution paths.

==> perf_chart_asan.tex <==
\begin{tikzpicture}
  % create a variable to store the `ymax' value
  \pgfmathsetmacro{\ymax}{3.0}
\begin{axis}[
  ybar=1pt,
  % x=1.18cm,
  bar width=4.8pt,
  width=\textwidth+1cm,
  yscale=0.5,
  % enlargelimits=0.15,
  enlarge x limits={abs=15pt},
  legend cell align=left,
  legend style={/tikz/every even column/.append style={column sep=0.5cm},
    at={(0.5,-0.6)},anchor=north,legend columns=4},
  % ylabel={Overhead},
  symbolic x coords={left, perlbench,bzip2,gcc,mcf,gobmk,hmmer,sjeng,libquantum,h264ref,omnetpp,astar,xalancbmk,geomean, right},
  xtick=data,
  % nodes near coords,
  % nodes near coords align={vertical},
  x tick label style={rotate=35,anchor=east,yshift=-6pt,xshift=3pt},
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
  },
  ymax=\ymax,
  ymin=0.80,
  % xmode=normal
    % -----------------------------------------------------------------
    % we store the *original* y value in a variable ...
    visualization depends on={rawy \as \rawy},
    % ... which value should be shown in the `nodes near coords' ...
    nodes near coords={\pgfmathprintnumber\rawy},
    % ... and we want to limit the range of the bars to the axis limits
    restrict y to domain*={
        \pgfkeysvalueof{/pgfplots/ymin}:\pgfkeysvalueof{/pgfplots/ymax}
    },
    % ---------------------------------------------------------------------
    % now we create a style for the `nodes near coords' which is dependend
    % on the value
    % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
    % (#1: the THRESHOLD after which we switch to a special display)
    nodes near coords greater equal only/.style={
        /pgf/number format/.cd,
          fixed,
          fixed zerofill,
          precision=1,
        /tikz/.cd,
        % define the style of the nodes with "small" values
        small value/.style={
            /tikz/coordinate,
        },
        every node near coord/.append style={
            check for small values/.code={
                \begingroup
                % this group is merely to switch to FPU locally.
                % Might be unnecessary, but who knows.
                \pgfkeys{/pgf/fpu}
                \pgfmathparse{\pgfplotspointmeta<#1}
                \global\let\result=\pgfmathresult
                \endgroup
                %
                % simplifies debugging:
                %\show\result
                %
                \pgfmathfloatcreate{1}{1.0}{0}
                \let\ONE=\pgfmathresult
                \ifx\result\ONE
                    % AH: our condition 'y < #1' is met.
                    \pgfkeysalso{/pgfplots/small value}
                \fi
            },
            check for small values,
        },
    },
    % asign a value to the new style which is the threshold at which
    % the `small value' style is used.
    % Of course in this case it should be the `\ymax' value
    nodes near coords greater equal only=\ymax,
    % -----------------------------------------------------------------
]

% asan
\addplot coordinates {
  (perlbench,   3.89)
  (bzip2,       1.71)
  (gcc,         2.29)
  (mcf,         1.61)
  (gobmk,       2.03)
  (hmmer,       1.87)
  (sjeng,       2.01)
  (libquantum,  1.45)
  (h264ref,     2.19)
  (omnetpp,     2.24)
  (astar,       1.54)
  (xalancbmk,   2.36)
  (geomean,     2.03)
};

% indirector_asan
\addplot coordinates {
  (perlbench,   2.91)
  (bzip2,       1.05)
  (gcc,         1.88)
  (mcf,         1.18)
  (gobmk,       1.12)
  (hmmer,       1.03)
  (sjeng,       1.03)
  (libquantum,  1.01)
  (h264ref,     1.33)
  (omnetpp,     1.76)
  (astar,       1.01)
  (xalancbmk,   1.63)
  (geomean,     1.33)
};

% asan-bookkeeping-only
\addplot coordinates {
  (perlbench,   2.74)
  (bzip2,       1.02)
  (gcc,         1.75)
  (mcf,         1.01)
  (gobmk,       1.12)
  (hmmer,       1.03)
  (sjeng,       1.05)
  (libquantum,  1.02)
  (h264ref,     1.23)
  (omnetpp,     1.73)
  (astar,       0.99)
  (xalancbmk,   1.44)
  (geomean,     1.27)
};

\addplot[black,line legend,sharp plot,update limits=false, style=dashed]
  coordinates {(left, 1.0) (right, 1.0)
};

\legend{\asan, \toolname\,+\,\asan, \asan\ w/o checks}
\end{axis}
\end{tikzpicture}


==> perf_chart_ubsan.tex <==
\begin{tikzpicture}
  % create a variable to store the `ymax' value
  \pgfmathsetmacro{\ymax}{3.0}
\begin{axis}[
  ybar=1pt,
  % x=1.18cm,
  bar width=4pt,
  width=\textwidth+1cm,
  yscale=0.5,
  % enlargelimits=0.15,
  enlarge x limits={abs=15pt},
  legend cell align=left,
  legend style={/tikz/every even column/.append style={column sep=0.25cm},
    at={(0.48,-0.6)},anchor=north,legend columns=4},
  % ylabel={Overhead},
  symbolic x coords={left, perlbench,bzip2,gcc,mcf,gobmk,hmmer,sjeng,libquantum,h264ref,omnetpp,astar,xalancbmk,geomean, right},
  xtick=data,
  % nodes near coords,
  % nodes near coords align={vertical},
  x tick label style={rotate=35,anchor=east,yshift=-6pt,xshift=3pt},
  y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
  },
  ymax=\ymax,
  ymin=0.80,
  % xmode=normal
    % -----------------------------------------------------------------
    % we store the *original* y value in a variable ...
    visualization depends on={rawy \as \rawy},
    % ... which value should be shown in the `nodes near coords' ...
    nodes near coords={\pgfmathprintnumber\rawy},
    % ... and we want to limit the range of the bars to the axis limits
    restrict y to domain*={
        \pgfkeysvalueof{/pgfplots/ymin}:\pgfkeysvalueof{/pgfplots/ymax}
    },
    % ---------------------------------------------------------------------
    % now we create a style for the `nodes near coords' which is dependend
    % on the value
    % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
    % (#1: the THRESHOLD after which we switch to a special display)
    nodes near coords greater equal only/.style={
        /pgf/number format/.cd,
          fixed,
          fixed zerofill,
          precision=1,
        /tikz/.cd,
        % define the style of the nodes with "small" values
        small value/.style={
            /tikz/coordinate,
        },
        every node near coord/.append style={
            check for small values/.code={
                \begingroup
                % this group is merely to switch to FPU locally.
                % Might be unnecessary, but who knows.
                \pgfkeys{/pgf/fpu}
                \pgfmathparse{\pgfplotspointmeta<#1}
                \global\let\result=\pgfmathresult
                \endgroup
                %
                % simplifies debugging:
                %\show\result
                %
                \pgfmathfloatcreate{1}{1.0}{0}
                \let\ONE=\pgfmathresult
                \ifx\result\ONE
                    % AH: our condition 'y < #1' is met.
                    \pgfkeysalso{/pgfplots/small value}
                \fi
            },
            check for small values,
        },
    },
    % asign a value to the new style which is the threshold at which
    % the `small value' style is used.
    % Of course in this case it should be the `\ymax' value
    nodes near coords greater equal only=\ymax,
    % -----------------------------------------------------------------
]

% ubsan
\addplot coordinates {
  (perlbench,   1.36)
  (bzip2,       1.45)
  (gcc,         1.46)
  (mcf,         1.22)
  (gobmk,       1.51)
  (hmmer,       2.59)
  (sjeng,       1.56)
  (libquantum,  2.10)
  (h264ref,     1.68)
  (omnetpp,     1.37)
  (astar,       1.72)
  (xalancbmk,   1.52)
  (geomean,     1.59)
};

% indirector_ubsan
\addplot coordinates {
  (perlbench,   1.25)
  (bzip2,       1.04)
  (gcc,         1.07)
  (mcf,         0.98)
  (gobmk,       1.13)
  (hmmer,       1.09)
  (sjeng,       1.11)
  (libquantum,  1.04)
  (h264ref,     1.09)
  (omnetpp,     1.16)
  (astar,       1.25)
  (xalancbmk,   1.65)
  (geomean,     1.14)
};

% asan_ubsan
\addplot coordinates {
  (perlbench,   4.20)
  (bzip2,       2.07)
  (gcc,         2.81)
  (mcf,         1.86)
  (gobmk,       2.78)
  (hmmer,       3.57)
  (sjeng,       2.91)
  (libquantum,  3.23)
  (h264ref,     3.08)
  (omnetpp,     2.84)
  (astar,       2.33)
  (xalancbmk,   4.19)
  (geomean,     2.91)
};

% indirector_asan_ubsan
\addplot coordinates {
  (perlbench,   2.98)
  (bzip2,       1.20)
  (gcc,         1.92)
  (mcf,         1.10)
  (gobmk,       1.19)
  (hmmer,       1.13)
  (sjeng,       1.13)
  (libquantum,  1.08)
  (h264ref,     1.44)
  (omnetpp,     1.82)
  (astar,       1.22)
  (xalancbmk,   2.33)
  (geomean,     1.46)
};

\addplot[black,line legend,sharp plot,update limits=false, style=dashed]
  coordinates {(left, 1.0) (right, 1.0)
};

\legend{\ubsan, \toolname\,+\,\ubsan, \asan\,+\,\ubsan, \toolname\,+\,\asan\,+\,\ubsan}
\end{axis}
\end{tikzpicture}

